NLO-QCD corrections to e+ e- --> hadrons in models of TeV-scale gravity

We present results on NLO-QCD corrections to the process e+ e- --> hadrons via photon-, Z- and graviton-exchange in the context of TeV-scale gravity models. The quantitative impact of these QCD corrections for searches of extra dimensions at a Linear Collider is briefly discussed.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.99}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,246){\makebox(0,0)[r]{1}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{1.01}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{1.02}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{1.03}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,737){\makebox(0,0)[r]{1.04}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){600}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){800}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){1000}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){1200}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){1400}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R$}}
\put(810,21){\makebox(0,0){$\sqrt{s}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{d=2}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,627){\usebox{\plotpoint}}
\multiput(181.00,625.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(181.00,626.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(194.00,616.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(194.00,617.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(206.00,607.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(206.00,608.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(219.00,598.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(219.00,599.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(232.00,590.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(232.00,591.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(245.00,581.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(245.00,582.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(257.00,573.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(257.00,574.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(270.00,564.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(270.00,565.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(283.00,556.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(283.00,557.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(295.00,548.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(295.00,549.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(308.00,540.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(308.00,541.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(321.00,532.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(321.00,533.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(333.00,524.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(333.00,525.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(346.00,517.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(346.00,518.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(359.00,509.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(359.00,510.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(372.00,502.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(372.00,503.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(384.00,494.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(384.00,495.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(397.00,487.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(397.00,488.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(410.00,480.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(410.00,481.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(422.00,473.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(422.00,474.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(435.00,466.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(435.00,467.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(448.00,459.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(448.00,460.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(461.00,453.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(461.00,454.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(473.00,446.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(473.00,447.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(486.00,440.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(486.00,441.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(499.00,433.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(499.00,434.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(511.00,427.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(511.00,428.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(524.00,421.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(524.00,422.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(537.00,415.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(537.00,416.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(550.00,409.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(550.00,410.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(562.00,403.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(562.00,404.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(575.00,398.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(575.00,399.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(588.00,392.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(588.00,393.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(600.00,387.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(600.00,388.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(613.00,382.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(613.00,383.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(626.00,377.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(626.00,378.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(638.00,371.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(638.00,372.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(651.00,367.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(651.00,368.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(664.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(664.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(677.00,357.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(677.00,358.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(689.00,353.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(689.00,354.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(702.00,348.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(702.00,349.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(715.00,344.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(715.00,345.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(727.00,340.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(727.00,341.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(740.00,335.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(740.00,336.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(753.00,331.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(753.00,332.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(766.00,328.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(766.00,329.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(778.00,324.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(778.00,325.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(791.00,320.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(791.00,321.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(804.00,317.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(804.00,318.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,313.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(816.00,314.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(829.00,310.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(829.00,311.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(842.00,307.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(842.00,308.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(854.00,303.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(854.00,304.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(867.00,300.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(867.00,301.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(880,297.17){\rule{2.700pt}{0.400pt}}
\multiput(880.00,298.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(893.00,295.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(893.00,296.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,292.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(905.00,293.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(918,289.17){\rule{2.700pt}{0.400pt}}
\multiput(918.00,290.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(931.00,287.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(931.00,288.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(943,284.17){\rule{2.700pt}{0.400pt}}
\multiput(943.00,285.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(956,282.17){\rule{2.700pt}{0.400pt}}
\multiput(956.00,283.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(969,280.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,281.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(982.00,278.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,279.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(994,275.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,276.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1007,273.67){\rule{3.132pt}{0.400pt}}
\multiput(1007.00,274.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1020,272.17){\rule{2.500pt}{0.400pt}}
\multiput(1020.00,273.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1032,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1032.00,271.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1045,268.17){\rule{2.700pt}{0.400pt}}
\multiput(1045.00,269.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1058,266.67){\rule{2.891pt}{0.400pt}}
\multiput(1058.00,267.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1070,265.17){\rule{2.700pt}{0.400pt}}
\multiput(1070.00,266.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1083,263.67){\rule{3.132pt}{0.400pt}}
\multiput(1083.00,264.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1096,262.17){\rule{2.700pt}{0.400pt}}
\multiput(1096.00,263.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1109,260.67){\rule{2.891pt}{0.400pt}}
\multiput(1109.00,261.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1121,259.67){\rule{3.132pt}{0.400pt}}
\multiput(1121.00,260.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1134,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1134.00,259.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1147,256.67){\rule{2.891pt}{0.400pt}}
\multiput(1147.00,257.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1159,255.67){\rule{3.132pt}{0.400pt}}
\multiput(1159.00,256.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1172,254.67){\rule{3.132pt}{0.400pt}}
\multiput(1172.00,255.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1185,253.67){\rule{3.132pt}{0.400pt}}
\multiput(1185.00,254.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1198,252.67){\rule{2.891pt}{0.400pt}}
\multiput(1198.00,253.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1210,251.67){\rule{3.132pt}{0.400pt}}
\multiput(1210.00,252.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1223,250.67){\rule{3.132pt}{0.400pt}}
\multiput(1223.00,251.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1248,249.67){\rule{3.132pt}{0.400pt}}
\multiput(1248.00,250.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1261,248.67){\rule{3.132pt}{0.400pt}}
\multiput(1261.00,249.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1274,247.67){\rule{3.132pt}{0.400pt}}
\multiput(1274.00,248.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1287,246.67){\rule{2.891pt}{0.400pt}}
\multiput(1287.00,247.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1236.0,251.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1312,245.67){\rule{3.132pt}{0.400pt}}
\multiput(1312.00,246.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1325,244.67){\rule{2.891pt}{0.400pt}}
\multiput(1325.00,245.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1299.0,247.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1350,243.67){\rule{3.132pt}{0.400pt}}
\multiput(1350.00,244.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1363,242.67){\rule{2.891pt}{0.400pt}}
\multiput(1363.00,243.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1337.0,245.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1388,241.67){\rule{3.132pt}{0.400pt}}
\multiput(1388.00,242.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1401,240.67){\rule{3.132pt}{0.400pt}}
\multiput(1401.00,241.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1414,239.67){\rule{2.891pt}{0.400pt}}
\multiput(1414.00,240.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1375.0,243.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1426.0,240.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{d=3}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(181,639){\usebox{\plotpoint}}
\put(181.00,639.00){\usebox{\plotpoint}}
\put(197.96,627.03){\usebox{\plotpoint}}
\put(214.80,614.91){\usebox{\plotpoint}}
\put(231.86,603.10){\usebox{\plotpoint}}
\put(249.26,591.81){\usebox{\plotpoint}}
\put(266.11,579.69){\usebox{\plotpoint}}
\put(283.61,568.54){\usebox{\plotpoint}}
\put(300.55,556.59){\usebox{\plotpoint}}
\put(317.87,545.17){\usebox{\plotpoint}}
\put(335.15,533.68){\usebox{\plotpoint}}
\put(352.59,522.44){\usebox{\plotpoint}}
\put(370.04,511.21){\usebox{\plotpoint}}
\put(387.43,499.89){\usebox{\plotpoint}}
\put(405.11,489.01){\usebox{\plotpoint}}
\put(422.50,477.69){\usebox{\plotpoint}}
\put(440.36,467.12){\usebox{\plotpoint}}
\put(458.28,456.67){\usebox{\plotpoint}}
\put(475.77,445.51){\usebox{\plotpoint}}
\put(494.04,435.67){\usebox{\plotpoint}}
\put(511.62,424.67){\usebox{\plotpoint}}
\put(529.89,414.83){\usebox{\plotpoint}}
\put(548.17,404.99){\usebox{\plotpoint}}
\put(566.34,395.00){\usebox{\plotpoint}}
\put(584.88,385.68){\usebox{\plotpoint}}
\put(603.01,375.61){\usebox{\plotpoint}}
\put(621.59,366.38){\usebox{\plotpoint}}
\put(640.11,357.02){\usebox{\plotpoint}}
\put(658.96,348.33){\usebox{\plotpoint}}
\put(677.79,339.60){\usebox{\plotpoint}}
\put(696.47,330.55){\usebox{\plotpoint}}
\put(715.66,322.67){\usebox{\plotpoint}}
\put(734.54,314.10){\usebox{\plotpoint}}
\put(753.88,306.59){\usebox{\plotpoint}}
\put(772.84,298.15){\usebox{\plotpoint}}
\put(792.18,290.64){\usebox{\plotpoint}}
\put(811.75,283.77){\usebox{\plotpoint}}
\put(831.12,276.35){\usebox{\plotpoint}}
\put(850.89,270.04){\usebox{\plotpoint}}
\put(870.39,262.96){\usebox{\plotpoint}}
\put(890.23,256.85){\usebox{\plotpoint}}
\put(909.98,250.47){\usebox{\plotpoint}}
\put(930.05,245.22){\usebox{\plotpoint}}
\put(949.95,239.40){\usebox{\plotpoint}}
\put(969.92,233.79){\usebox{\plotpoint}}
\put(990.11,228.97){\usebox{\plotpoint}}
\put(1010.31,224.24){\usebox{\plotpoint}}
\put(1030.49,219.38){\usebox{\plotpoint}}
\put(1050.89,215.64){\usebox{\plotpoint}}
\put(1071.26,211.71){\usebox{\plotpoint}}
\put(1091.61,207.68){\usebox{\plotpoint}}
\put(1112.11,204.48){\usebox{\plotpoint}}
\put(1132.61,201.21){\usebox{\plotpoint}}
\put(1153.11,197.98){\usebox{\plotpoint}}
\put(1173.73,195.73){\usebox{\plotpoint}}
\put(1194.32,193.28){\usebox{\plotpoint}}
\put(1214.89,190.62){\usebox{\plotpoint}}
\put(1235.58,189.03){\usebox{\plotpoint}}
\put(1256.27,187.36){\usebox{\plotpoint}}
\put(1276.97,185.77){\usebox{\plotpoint}}
\put(1297.65,184.11){\usebox{\plotpoint}}
\put(1318.39,183.51){\usebox{\plotpoint}}
\put(1339.12,182.84){\usebox{\plotpoint}}
\put(1359.84,182.00){\usebox{\plotpoint}}
\put(1380.55,181.00){\usebox{\plotpoint}}
\put(1401.31,181.00){\usebox{\plotpoint}}
\put(1422.06,181.00){\usebox{\plotpoint}}
\put(1439,181){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{d=4}}
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181,651){\usebox{\plotpoint}}
\multiput(181.00,649.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(181.00,649.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(194.00,643.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(194.00,643.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(206.00,636.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(206.00,636.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(219.00,629.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(219.00,629.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(232.00,623.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(232.00,623.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(245.00,616.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(245.00,616.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(257.00,609.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(257.00,609.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(270.00,602.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(270.00,602.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(283.00,595.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(283.00,595.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(295.00,587.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(295.00,587.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(308.00,580.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(308.00,580.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(321.00,573.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(321.00,573.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(333.00,566.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(333.00,566.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(346.00,558.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(346.00,558.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(359.00,551.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(359.00,551.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(372.00,543.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(372.00,543.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(384.00,536.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(384.00,536.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(397.00,529.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(397.00,529.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(410.00,521.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(410.00,521.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(422.00,514.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(422.00,514.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(435.00,506.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(435.00,506.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(448.00,499.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(448.00,499.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(461.00,491.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(461.00,491.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(473.00,484.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(473.00,484.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(486.00,477.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(486.00,477.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(499.00,469.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(499.00,469.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(511.00,462.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(511.00,462.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(524.00,454.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(524.00,454.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(537.00,447.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(537.00,447.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(550.00,440.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(550.00,440.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(562.00,433.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(562.00,433.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(575.00,426.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(575.00,426.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(588.00,419.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(588.00,419.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(600.00,412.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(600.00,412.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(613.00,405.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(613.00,405.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(626.00,398.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(626.00,398.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(638.00,391.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(638.00,391.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(651.00,384.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(651.00,384.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(664.00,377.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(664.00,377.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(677.00,371.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(677.00,371.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(689.00,364.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(689.00,364.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(702.00,358.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(702.00,358.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(715.00,351.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(715.00,351.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(727.00,345.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(727.00,345.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(740.00,339.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(740.00,339.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(753.00,333.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(753.00,333.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(766.00,327.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(766.00,327.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(778.00,321.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(778.00,321.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(791.00,315.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(791.00,315.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(804.00,309.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(804.00,309.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(816.00,304.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(816.00,304.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(829.00,298.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(829.00,298.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(842.00,293.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(842.00,293.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(854.00,288.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(854.00,288.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(867.00,283.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(867.00,283.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\put(880,275.34){\rule{2.800pt}{0.800pt}}
\multiput(880.00,277.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(893.00,273.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(893.00,273.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(905.00,268.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(905.00,268.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(918.00,263.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(918.00,263.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(931,256.34){\rule{2.600pt}{0.800pt}}
\multiput(931.00,258.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(943,252.34){\rule{2.800pt}{0.800pt}}
\multiput(943.00,254.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(956.00,250.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(956.00,250.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(969,243.34){\rule{2.800pt}{0.800pt}}
\multiput(969.00,245.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(982,239.34){\rule{2.600pt}{0.800pt}}
\multiput(982.00,241.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(994,235.34){\rule{2.800pt}{0.800pt}}
\multiput(994.00,237.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1007,231.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,233.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,228.34){\rule{2.600pt}{0.800pt}}
\multiput(1020.00,230.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1032,224.34){\rule{2.800pt}{0.800pt}}
\multiput(1032.00,226.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1045,220.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,222.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,217.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,219.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,214.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,216.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,211.34){\rule{2.800pt}{0.800pt}}
\multiput(1083.00,213.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1096,208.34){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,209.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,205.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,207.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,202.84){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,204.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,199.84){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,201.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,197.34){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,198.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,195.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,196.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,192.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,194.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,190.34){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,191.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,188.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,189.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,186.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,187.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,184.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,185.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,183.34){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,184.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,181.34){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,182.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,179.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,180.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,178.34){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,179.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,176.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,177.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,175.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,176.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,174.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,175.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,173.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,174.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,172.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,173.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,171.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,172.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,170.84){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,171.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1388,169.84){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,170.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375.0,172.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1414,168.84){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,169.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1401.0,171.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1426.0,170.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{d=5}}
\multiput(1299,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,697){\usebox{\plotpoint}}
\put(181,651){\usebox{\plotpoint}}
\put(181.00,651.00){\usebox{\plotpoint}}
\put(200.60,644.25){\usebox{\plotpoint}}
\put(219.92,636.65){\usebox{\plotpoint}}
\put(239.29,629.20){\usebox{\plotpoint}}
\put(258.14,620.56){\usebox{\plotpoint}}
\put(277.31,612.63){\usebox{\plotpoint}}
\put(295.97,603.55){\usebox{\plotpoint}}
\put(314.81,594.85){\usebox{\plotpoint}}
\put(333.48,585.78){\usebox{\plotpoint}}
\put(352.13,576.70){\usebox{\plotpoint}}
\put(370.76,567.57){\usebox{\plotpoint}}
\put(388.99,557.70){\usebox{\plotpoint}}
\put(407.51,548.34){\usebox{\plotpoint}}
\put(425.55,538.09){\usebox{\plotpoint}}
\put(443.83,528.25){\usebox{\plotpoint}}
\put(462.12,518.44){\usebox{\plotpoint}}
\put(480.56,508.93){\usebox{\plotpoint}}
\put(498.84,499.09){\usebox{\plotpoint}}
\put(516.69,488.50){\usebox{\plotpoint}}
\put(534.72,478.23){\usebox{\plotpoint}}
\put(552.93,468.29){\usebox{\plotpoint}}
\put(571.03,458.14){\usebox{\plotpoint}}
\put(589.28,448.25){\usebox{\plotpoint}}
\put(607.35,438.04){\usebox{\plotpoint}}
\put(625.63,428.20){\usebox{\plotpoint}}
\put(643.67,417.95){\usebox{\plotpoint}}
\put(662.28,408.79){\usebox{\plotpoint}}
\put(680.54,398.93){\usebox{\plotpoint}}
\put(698.65,388.80){\usebox{\plotpoint}}
\put(717.28,379.67){\usebox{\plotpoint}}
\put(735.63,370.02){\usebox{\plotpoint}}
\put(754.07,360.51){\usebox{\plotpoint}}
\put(772.57,351.16){\usebox{\plotpoint}}
\put(791.14,341.93){\usebox{\plotpoint}}
\put(809.90,333.05){\usebox{\plotpoint}}
\put(828.65,324.16){\usebox{\plotpoint}}
\put(847.41,315.29){\usebox{\plotpoint}}
\put(866.16,306.39){\usebox{\plotpoint}}
\put(885.36,298.53){\usebox{\plotpoint}}
\put(904.39,290.25){\usebox{\plotpoint}}
\put(923.60,282.42){\usebox{\plotpoint}}
\put(942.63,274.15){\usebox{\plotpoint}}
\put(962.00,266.69){\usebox{\plotpoint}}
\put(981.67,260.10){\usebox{\plotpoint}}
\put(1000.92,252.34){\usebox{\plotpoint}}
\put(1020.60,245.80){\usebox{\plotpoint}}
\put(1040.16,238.86){\usebox{\plotpoint}}
\put(1059.87,232.38){\usebox{\plotpoint}}
\put(1079.82,226.73){\usebox{\plotpoint}}
\put(1099.72,220.86){\usebox{\plotpoint}}
\put(1119.71,215.32){\usebox{\plotpoint}}
\put(1139.82,210.21){\usebox{\plotpoint}}
\put(1159.85,204.80){\usebox{\plotpoint}}
\put(1180.07,200.14){\usebox{\plotpoint}}
\put(1200.47,196.38){\usebox{\plotpoint}}
\put(1220.81,192.34){\usebox{\plotpoint}}
\put(1241.12,188.15){\usebox{\plotpoint}}
\put(1261.62,184.90){\usebox{\plotpoint}}
\put(1282.14,181.75){\usebox{\plotpoint}}
\put(1302.66,178.72){\usebox{\plotpoint}}
\put(1323.26,176.27){\usebox{\plotpoint}}
\put(1343.87,173.94){\usebox{\plotpoint}}
\put(1364.51,171.87){\usebox{\plotpoint}}
\put(1385.20,170.22){\usebox{\plotpoint}}
\put(1405.91,169.00){\usebox{\plotpoint}}
\put(1426.62,167.95){\usebox{\plotpoint}}
\put(1439,167){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,656){\makebox(0,0)[r]{d=6}}
\put(1299.0,656.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,663){\usebox{\plotpoint}}
\put(181,659.01){\rule{3.132pt}{1.200pt}}
\multiput(181.00,660.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(194,655.51){\rule{2.891pt}{1.200pt}}
\multiput(194.00,657.51)(6.000,-4.000){2}{\rule{1.445pt}{1.200pt}}
\put(206,651.51){\rule{3.132pt}{1.200pt}}
\multiput(206.00,653.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(219,647.51){\rule{3.132pt}{1.200pt}}
\multiput(219.00,649.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(232,643.51){\rule{3.132pt}{1.200pt}}
\multiput(232.00,645.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(245,639.01){\rule{2.891pt}{1.200pt}}
\multiput(245.00,641.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\put(257,634.01){\rule{3.132pt}{1.200pt}}
\multiput(257.00,636.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(270,629.51){\rule{3.132pt}{1.200pt}}
\multiput(270.00,631.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(283,625.01){\rule{2.891pt}{1.200pt}}
\multiput(283.00,627.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\multiput(295.00,622.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(295.00,622.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\put(308,614.01){\rule{3.132pt}{1.200pt}}
\multiput(308.00,616.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(321,609.01){\rule{2.891pt}{1.200pt}}
\multiput(321.00,611.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\multiput(333.00,606.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(333.00,606.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(346.00,600.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(346.00,600.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\put(359,592.01){\rule{3.132pt}{1.200pt}}
\multiput(359.00,594.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(372.00,589.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(372.00,589.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(384.00,583.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(384.00,583.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(397.00,577.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(397.00,577.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(410.00,571.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(410.00,571.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(422.00,564.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(422.00,564.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(435.00,558.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(435.00,558.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(448.00,552.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(448.00,552.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(461.00,545.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(461.00,545.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(473.00,539.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(473.00,539.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(486.00,532.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(486.00,532.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(499.00,526.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(499.00,526.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(511.00,519.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(511.00,519.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(524.00,512.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(524.00,512.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(537.00,506.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(537.00,506.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(550.00,499.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(550.00,499.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(562.00,492.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(562.00,492.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(575.00,485.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(575.00,485.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(588.00,478.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(588.00,478.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(600.00,471.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(600.00,471.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(613.00,465.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(613.00,465.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(626.00,458.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(626.00,458.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(638.00,451.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(638.00,451.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(651.00,444.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(651.00,444.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(664.00,437.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(664.00,437.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(677.00,430.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(677.00,430.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(689.00,423.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(689.00,423.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(702.00,416.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(702.00,416.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(715.00,410.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(715.00,410.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(727.00,403.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(727.00,403.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(740.00,396.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(740.00,396.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(753.00,389.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(753.00,389.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(766.00,383.26)(0.738,-0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(766.00,383.51)(7.108,-7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(778.00,376.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(778.00,376.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(791.00,370.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(791.00,370.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(804.00,363.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(804.00,363.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(816.00,357.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(816.00,357.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(829.00,350.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(829.00,350.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(842.00,344.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(842.00,344.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(854.00,338.26)(0.835,-0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(854.00,338.51)(7.752,-7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(867.00,331.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(867.00,331.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(880.00,325.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(880.00,325.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(893.00,319.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(893.00,319.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(905.00,313.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(905.00,313.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\put(918,305.01){\rule{3.132pt}{1.200pt}}
\multiput(918.00,307.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(931.00,302.25)(0.792,-0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(931.00,302.51)(6.396,-6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(943.00,296.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(943.00,296.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\put(956,288.01){\rule{3.132pt}{1.200pt}}
\multiput(956.00,290.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(969.00,285.25)(0.962,-0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(969.00,285.51)(6.981,-6.000){2}{\rule{1.450pt}{1.200pt}}
\put(982,277.01){\rule{2.891pt}{1.200pt}}
\multiput(982.00,279.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\put(994,272.01){\rule{3.132pt}{1.200pt}}
\multiput(994.00,274.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1007,267.01){\rule{3.132pt}{1.200pt}}
\multiput(1007.00,269.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1020,262.01){\rule{2.891pt}{1.200pt}}
\multiput(1020.00,264.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\put(1032,257.01){\rule{3.132pt}{1.200pt}}
\multiput(1032.00,259.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1045,252.01){\rule{3.132pt}{1.200pt}}
\multiput(1045.00,254.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1058,247.01){\rule{2.891pt}{1.200pt}}
\multiput(1058.00,249.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\put(1070,242.51){\rule{3.132pt}{1.200pt}}
\multiput(1070.00,244.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1083,238.01){\rule{3.132pt}{1.200pt}}
\multiput(1083.00,240.51)(6.500,-5.000){2}{\rule{1.566pt}{1.200pt}}
\put(1096,233.51){\rule{3.132pt}{1.200pt}}
\multiput(1096.00,235.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1109,229.51){\rule{2.891pt}{1.200pt}}
\multiput(1109.00,231.51)(6.000,-4.000){2}{\rule{1.445pt}{1.200pt}}
\put(1121,225.51){\rule{3.132pt}{1.200pt}}
\multiput(1121.00,227.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1134,221.51){\rule{3.132pt}{1.200pt}}
\multiput(1134.00,223.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1147,217.51){\rule{2.891pt}{1.200pt}}
\multiput(1147.00,219.51)(6.000,-4.000){2}{\rule{1.445pt}{1.200pt}}
\put(1159,213.51){\rule{3.132pt}{1.200pt}}
\multiput(1159.00,215.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1172,210.01){\rule{3.132pt}{1.200pt}}
\multiput(1172.00,211.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1185,206.51){\rule{3.132pt}{1.200pt}}
\multiput(1185.00,208.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(1198,203.01){\rule{2.891pt}{1.200pt}}
\multiput(1198.00,204.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1210,200.01){\rule{3.132pt}{1.200pt}}
\multiput(1210.00,201.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1223,197.01){\rule{3.132pt}{1.200pt}}
\multiput(1223.00,198.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1236,194.01){\rule{2.891pt}{1.200pt}}
\multiput(1236.00,195.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1248,191.01){\rule{3.132pt}{1.200pt}}
\multiput(1248.00,192.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1261,188.01){\rule{3.132pt}{1.200pt}}
\multiput(1261.00,189.51)(6.500,-3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1274,185.51){\rule{3.132pt}{1.200pt}}
\multiput(1274.00,186.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1287,183.01){\rule{2.891pt}{1.200pt}}
\multiput(1287.00,184.51)(6.000,-3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1299,180.51){\rule{3.132pt}{1.200pt}}
\multiput(1299.00,181.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1312,178.51){\rule{3.132pt}{1.200pt}}
\multiput(1312.00,179.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1325,176.51){\rule{2.891pt}{1.200pt}}
\multiput(1325.00,177.51)(6.000,-2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1337,174.51){\rule{3.132pt}{1.200pt}}
\multiput(1337.00,175.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1350,172.51){\rule{3.132pt}{1.200pt}}
\multiput(1350.00,173.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1363,171.01){\rule{2.891pt}{1.200pt}}
\multiput(1363.00,171.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1375,170.01){\rule{3.132pt}{1.200pt}}
\multiput(1375.00,170.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1388,168.51){\rule{3.132pt}{1.200pt}}
\multiput(1388.00,169.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1401,167.01){\rule{3.132pt}{1.200pt}}
\multiput(1401.00,167.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1414,166.01){\rule{2.891pt}{1.200pt}}
\multiput(1414.00,166.51)(6.000,-1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1426,165.01){\rule{3.132pt}{1.200pt}}
\multiput(1426.00,165.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,615){\makebox(0,0)[r]{SM}}
\multiput(1299,615)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1399,615){\usebox{\plotpoint}}
\put(181,627){\usebox{\plotpoint}}
\put(181.00,627.00){\usebox{\plotpoint}}
\put(222.38,623.74){\usebox{\plotpoint}}
\put(263.77,620.48){\usebox{\plotpoint}}
\put(305.15,617.22){\usebox{\plotpoint}}
\put(346.57,614.96){\usebox{\plotpoint}}
\put(387.99,612.69){\usebox{\plotpoint}}
\put(429.40,610.00){\usebox{\plotpoint}}
\put(470.83,608.00){\usebox{\plotpoint}}
\put(512.26,605.90){\usebox{\plotpoint}}
\put(553.69,603.69){\usebox{\plotpoint}}
\put(595.13,602.00){\usebox{\plotpoint}}
\put(636.57,600.12){\usebox{\plotpoint}}
\put(678.03,598.91){\usebox{\plotpoint}}
\put(719.47,597.00){\usebox{\plotpoint}}
\put(760.94,596.00){\usebox{\plotpoint}}
\put(802.41,595.00){\usebox{\plotpoint}}
\put(843.84,593.00){\usebox{\plotpoint}}
\put(885.31,592.00){\usebox{\plotpoint}}
\put(926.78,591.00){\usebox{\plotpoint}}
\put(968.26,590.06){\usebox{\plotpoint}}
\put(1009.73,589.00){\usebox{\plotpoint}}
\put(1051.20,588.00){\usebox{\plotpoint}}
\put(1092.68,587.26){\usebox{\plotpoint}}
\put(1134.15,586.00){\usebox{\plotpoint}}
\put(1175.62,585.00){\usebox{\plotpoint}}
\put(1217.11,584.45){\usebox{\plotpoint}}
\put(1258.57,583.19){\usebox{\plotpoint}}
\put(1300.03,582.00){\usebox{\plotpoint}}
\put(1341.51,581.00){\usebox{\plotpoint}}
\put(1382.96,579.39){\usebox{\plotpoint}}
\put(1424.41,578.00){\usebox{\plotpoint}}
\put(1439,577){\usebox{\plotpoint}}
\end{picture}

